Readout Scaling Shapes Sparse Feature Recovery

Readout scaling changes what a sparse autoencoder (SAE) learns, but the benefit of removing it depends on the data. We use readout-canonicalized decision-space (RC-DS) coordinates to remove singular-value gains while preserving retained decision information. At a fixed readout condition number, changing the generating distribution reverses which training coordinates recover known factors best. In our controlled coordinate-matching study, recovery is highest when training restores the space in which the factors were generated. When factors are generated before readout scaling, RC-DS increases mean sparse-factor recovery from 0.506 to 0.913 at condition number 100, compared with centered-logit training under the same budget. An exact wrapper reproduces RC-DS training to numerical precision, isolating training geometry rather than additional information. In neural policies, RC-DS improves mean logit reconstruction under the tested budgets. On three fixed language-model checkpoints, RC-DS has higher mean gain-free reconstruction in all 18 tested task-sparsity settings, while centered-logit SAEs reconstruct output logits better in 17. Small-label-head controls show that longer training reduces the reconstruction gap from 0.0198 to 0.0016. Together, these results show how readout scaling, the data distribution, and training shape sparse learning. RC-DS provides an information-preserving method for studying and controlling the readout's contribution. Separate label-detection and steering tests distinguish these reconstruction effects from task-specific feature usefulness.

==> readout_geometry_figure.tex <==
% Analytic schematic in a two-dimensional retained singular basis.
\begin{tikzpicture}[
  box/.style={draw=black!30, rounded corners=2pt, minimum height=1.9cm,
              text width=3.55cm, align=center, inner sep=7pt, font=\small},
  flow/.style={-{Stealth[length=2mm]}, thick, draw=black!60}
]
  \node[box, fill=black!3] (hidden) at (0,0)
    {\textbf{Retained state}\\[5pt]
     $q=(q_1,q_2)$\\[5pt]
     Error: $e=(e_1,e_2)$};
  \node[box, fill=orange!9] (logits) at (5.2,0)
    {\textbf{Scaled coordinates}\\[5pt]
     $\Sigma q=(100q_1,q_2)$\\[5pt]
     Loss: $10{,}000e_1^2+e_2^2$};
  \node[box, fill=blue!6] (canonical) at (10.4,0)
    {\textbf{RC-DS coordinates}\\[5pt]
     $\Sigma^{-1}\Sigma q=q$\\[5pt]
     Loss: $e_1^2+e_2^2$};
  \draw[flow] (hidden.east) -- node[above=3pt, font=\scriptsize] {readout} (logits.west);
  \draw[flow] (logits.east) -- node[above=3pt, font=\scriptsize, align=center] {remove\\gains} (canonical.west);
\end{tikzpicture}

